Imprints of asymptotic freedom on confining strings

We consider the Polyakov loop correlator in the confining phase of large $N$ Yang-Mills theory in three and four dimensions. It can be computed by summing over the exchange of closed flux tubes winding around the thermal cycle. At short separations, the leading divergence is controlled by perturbation theory. Combining these two facts allows us to determine the asymptotic spectral density of string states contributing to the correlator. This sharply relates the weakly-coupled UV of the gauge theory to the dynamics of highly energetic flux tubes. Then, in a toy integrable setting, we explore how this can bound the scattering data of the Goldstone modes on top of a long string. We derive a bound on the asymptotic behavior of the reflection amplitude of Goldstones against the flux tube boundary sourced by the Polyakov line, and rule out an asymptotically linear phase shift for the S-matrix. Along the way, we discuss how causality can impose bounds on thermodynamic quantities, and show how the positivity of time delays follows from unitarity and analyticity of $2d$ massless elastic S-matrices. We include a review on reflection amplitudes, and their computation in the theory of long effective strings.

==> figs/R-and-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-3.5, -2.25) {};
		\node [style=none] (3) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-5.75, 0) {$t$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.775, -0.725) {};
		\node [style=none] (9) at (-1.55, -1.95) {};
		\node [style=none] (12) at (-2.125, -1.375) {};
		\node [style=none] (14) at (-2.05, -1.45) {};
		\node [style=none] (15) at (-2.775, 0.7) {};
		\node [style=none] (16) at (-1.55, 1.925) {};
		\node [style=none] (17) at (-2.125, 1.35) {};
		\node [style=none] (18) at (-2.05, 1.425) {};
		\node [style=none] (19) at (-1, 1.975) {$X$};
		\node [style=none] (20) at (-0.975, -1.975) {$X$};
		\node [style=none] (36) at (-4.05, -1.75) {$B$};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (6, -1.25) {};
		\node [style=none] (40) at (4.5, -1.25) {};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (3.5, -0.25) {};
		\node [style=none] (43) at (2.775, -0.525) {};
		\node [style=none] (44) at (1.3, 0.95) {};
		\node [style=none] (45) at (1.875, 0.375) {};
		\node [style=none] (46) at (1.8, 0.45) {};
		\node [style=none] (47) at (4.2, -0.525) {};
		\node [style=none] (48) at (5.675, 0.95) {};
		\node [style=none] (49) at (5.1, 0.375) {};
		\node [style=none] (50) at (5.175, 0.45) {};
		\node [style=none] (51) at (6.2, 1.4) {$X$};
		\node [style=none] (52) at (0.875, 1.425) {$X$};
		\node [style=none] (53) at (5.3, -1.9) {$B$};
		\node [style=none] (54) at (-2.75, -3.25) {(a) $R$-channel};
		\node [style=none] (55) at (3.5, -3.25) {(b) $K$-channel};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legarrow] (0.center) to (1.center);
		\draw [style=int] (5.center)
			 to [in=90, out=0] (7.center)
			 to [bend left=45] (6.center);
		\draw [style=B] (2.center) to (3.center);
		\draw [style=legarrow] (9.center) to (12.center);
		\draw (8.center) to (14.center);
		\draw [style=legarrow] (15.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw [style=int] (40.center)
			 to [in=0, out=90] (42.center)
			 to [bend right=45] (41.center);
		\draw [style=B] (38.center) to (39.center);
		\draw [style=legarrow] (47.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw [style=legarrow] (43.center) to (46.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/Rlooplevel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.35, -2.25) {};
		\node [style=none] (3) at (-3.35, 2.25) {};
		\node [style=none] (9) at (-0.65, -1.45) {};
		\node [style=none] (16) at (-0.65, 1.425) {};
		\node [style=none] (55) at (-3.35, 0) {};
		\node [style=none] (83) at (1.375, -2.25) {};
		\node [style=none] (84) at (1.375, 2.25) {};
		\node [style=none] (86) at (1.375, -1.15) {};
		\node [style=none] (89) at (3.075, -2.2) {};
		\node [style=none] (90) at (3.075, 2.175) {};
		\node [style=none] (98) at (1.375, 1.15) {};
		\node [style=none] (104) at (1.025, 1.15) {\scriptsize D};
		\node [style=none] (105) at (1.025, -1.15) {\scriptsize D};
		\node [style=none] (106) at (1.025, 0) {\scriptsize D};
		\node [style=none] (107) at (0, 0) {$+$};
		\node [style=none] (108) at (-1.6, 0) {};
		\node [style=none] (109) at (1.375, 0) {};
		\node [style=none] (110) at (3.125, 0) {};
		\node [style=none] (111) at (-1.725, -0.65) {\scriptsize NG};
		\node [style=none] (112) at (3.6, 0) {\scriptsize NG};
		\node [style=none] (113) at (-3.725, 0) {\scriptsize D};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=B] (2.center) to (3.center);
		\draw [style=B] (83.center) to (84.center);
		\draw (90.center) to (98.center);
		\draw (89.center) to (86.center);
		\draw (9.center) to (108.center);
		\draw [bend left=45] (55.center) to (108.center);
		\draw [bend right=45] (55.center) to (108.center);
		\draw (108.center) to (16.center);
		\draw [bend left=45] (109.center) to (110.center);
		\draw [bend right=45] (109.center) to (110.center);
		\draw [in=90, out=0, looseness=0.75] (98.center) to (110.center);
		\draw [in=-90, out=0, looseness=0.75] (86.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/Rtreelevel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, -2.25) {};
		\node [style=none] (3) at (-4.5, 2.25) {};
		\node [style=none] (9) at (-2.55, -1.95) {};
		\node [style=none] (16) at (-2.55, 1.925) {};
		\node [style=none] (55) at (-4.5, 0) {};
		\node [style=none] (56) at (-0.375, -2.25) {};
		\node [style=none] (57) at (-0.375, 2.25) {};
		\node [style=none] (69) at (-0.375, -1) {};
		\node [style=none] (70) at (-0.375, 1) {};
		\node [style=none] (71) at (0.625, 0) {};
		\node [style=none] (73) at (1.325, -2.2) {};
		\node [style=none] (76) at (1.325, 2.175) {};
		\node [style=none] (83) at (3.575, -2.25) {};
		\node [style=none] (84) at (3.575, 2.25) {};
		\node [style=none] (86) at (3.575, -1.15) {};
		\node [style=none] (87) at (3.575, 0) {};
		\node [style=none] (88) at (4.15, -0.575) {};
		\node [style=none] (89) at (5.275, -2.2) {};
		\node [style=none] (90) at (5.275, 2.175) {};
		\node [style=none] (97) at (3.575, 0) {};
		\node [style=none] (98) at (3.575, 1.15) {};
		\node [style=none] (99) at (4.15, 0.575) {};
		\node [style=none] (100) at (-2.25, 0) {$+$};
		\node [style=none] (101) at (2, 0) {$+$};
		\node [style=none] (102) at (-0.8, 1) {\scriptsize D};
		\node [style=none] (103) at (-0.8, -1) {\scriptsize $b_2$};
		\node [style=none] (104) at (3.25, 1.15) {\scriptsize D};
		\node [style=none] (105) at (3.25, -1.15) {\scriptsize D};
		\node [style=none] (106) at (3.25, 0) {\scriptsize $b_2$};
		\node [style=none] (107) at (-1.5, 0) {$2$};
		\node [style=none] (108) at (-4.9, 0) {\scriptsize $b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=B] (2.center) to (3.center);
		\draw [style=B] (56.center) to (57.center);
		\draw [bend left=45] (70.center) to (71.center);
		\draw [bend left=45] (71.center) to (69.center);
		\draw [style=B] (83.center) to (84.center);
		\draw [bend left=45] (87.center) to (88.center);
		\draw [bend left=45] (88.center) to (86.center);
		\draw [bend left=45] (98.center) to (99.center);
		\draw [bend left=45] (99.center) to (97.center);
		\draw (55.center) to (9.center);
		\draw (16.center) to (55.center);
		\draw (76.center) to (70.center);
		\draw (73.center) to (69.center);
		\draw (90.center) to (98.center);
		\draw (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cylinder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rectangle] (0) at (0, 0) {};
		\node [style=Wbar] (2) at (2, 0) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=W] (7) at (-2, 0) {};
		\node [style=S1] (8) at (3, 0) {};
		\node [style=S1] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, -1.5) {};
		\node [style=none] (14) at (2, -2.25) {$W_{\overline{\Box}}$};
		\node [style=none] (15) at (-2, -2.25) {$W_{\Box}$};
		\node [style=none] (16) at (-2, 1.8) {};
		\node [style=none] (17) at (2, 1.8) {};
		\node [style=none] (20) at (0, 2.25) {$\tau$};
		\node [style=none] (21) at (3.75, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=R1] (3.center) to (10.center);
		\draw [style=R1] (4.center) to (11.center);
		\draw [style=R1] (13.center) to (5.center);
		\draw [style=R1] (12.center) to (6.center);
		\draw [style=arrow, in=180, out=0] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/p-plane-channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.25, 2.2) {};
		\node [style=none] (31) at (2.45, -2) {};
		\node [style=none] (32) at (-2.25, -2) {};
		\node [style=none] (33) at (2.25, 2) {};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=none] (35) at (2.25, -2) {};
		\node [style=none] (40) at (2.175, 1.325) {};
		\node [style=none] (41) at (1.425, 1.325) {};
		\node [style=none] (42) at (1.425, 1.875) {};
		\node [style=none] (43) at (1.875, 1.65) {\small $p$};
		\node [style=origin] (44) at (-2.25, -2) {};
		\node [style=none] (45) at (0.75, -1.575) {\scriptsize $R$-ch};
		\node [style=Knode] (46) at (-1.825, 0.75) {\scriptsize $K$-ch};
		\node [style=none] (49) at (-2.25, -0.5) {};
		\node [style=none] (50) at (-0.75, -2) {};
		\node [style=none] (51) at (-1.575, -1.475) {\scriptsize EST};
		\node [style=none] (53) at (-0.65, -2.275) {$\scriptscriptstyle 1/\ell_s$};
		\node [style=none] (67) at (-2.475, 2.625) {\scriptsize $X$};
		\node [style=none] (69) at (-5.2, 0.625) {\scriptsize $B$};
		\node [style=none] (70) at (-4, 1) {};
		\node [style=none] (71) at (-5.25, 2.25) {};
		\node [style=none] (75) at (-2.75, 2.25) {};
		\node [style=none] (76) at (-4.5, 1) {};
		\node [style=none] (77) at (-3.5, 1) {};
		\node [style=none] (78) at (-4, 1.5) {};
		\node [style=none] (79) at (-2.5, 1) {};
		\node [style=none] (80) at (-5.5, 1) {};
		\node [style=none] (81) at (-5.5, 2.625) {\scriptsize $X$};
		\node [style=none] (82) at (2.75, -2.25) {};
		\node [style=none] (83) at (2.75, 0.75) {};
		\node [style=none] (98) at (2.75, -0.75) {};
		\node [style=none] (99) at (4, -2) {};
		\node [style=none] (100) at (3.125, -1.125) {};
		\node [style=none] (101) at (4, 0.5) {};
		\node [style=none] (102) at (4.175, -2.375) {\scriptsize $X$};
		\node [style=none] (103) at (2.55, -2.625) {\scriptsize $B$};
		\node [style=none] (104) at (4.15, 0.825) {\scriptsize $X$};
		\node [style=none] (105) at (2.75, -1.25) {};
		\node [style=none] (106) at (3.25, -0.75) {};
		\node [style=none] (107) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bdy] (35.center)
			 to (33.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [style=axis] (32.center) to (29.center);
		\draw [style=axis] (32.center) to (31.center);
		\draw [style=cut] (32.center) to (35.center);
		\draw [style=cut] (32.center) to (34.center);
		\draw [style=R1, bend left=45] (49.center) to (50.center);
		\draw [style=legarrow, in=315, out=135] (70.center) to (71.center);
		\draw [style=legarrow] (70.center) to (75.center);
		\draw [style=int] (76.center)
			 to [bend left=45] (78.center)
			 to [bend left=45] (77.center);
		\draw [style=B] (80.center) to (79.center);
		\draw [style=legarrow] (99.center) to (100.center);
		\draw [style=legarrow] (98.center) to (101.center);
		\draw [style=int] (105.center)
			 to [bend right=45] (106.center)
			 to [bend right=45] (107.center);
		\draw [style=B] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/p-plane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-3, 2.2) {};
		\node [style=none] (31) at (3.2, -2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (-3, 2) {};
		\node [style=none] (35) at (3, -2) {};
		\node [style=none] (40) at (2.925, 1.325) {};
		\node [style=none] (41) at (2.175, 1.325) {};
		\node [style=none] (42) at (2.175, 1.875) {};
		\node [style=none] (43) at (2.625, 1.65) {\small $p$};
		\node [style=origin] (44) at (-3, -2) {};
		\node [style=none] (45) at (0.75, -1.575) {\scriptsize $R$-ch};
		\node [style=Knode] (46) at (-2.575, 0.75) {\scriptsize $K$-ch};
		\node [style=none] (47) at (3.2, -2.25) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (-2.325, -1.475) {\scriptsize EST};
		\node [style=none] (53) at (-1.4, -2.275) {$\scriptscriptstyle 1/\ell_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bdy] (35.center)
			 to (33.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [style=axis] (32.center) to (29.center);
		\draw [style=axis] (32.center) to (31.center);
		\draw [style=cut] (32.center) to (35.center);
		\draw [style=cut] (32.center) to (34.center);
		\draw [style=R1, bend left=45] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/t-delay.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (4, -4) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-2.5, 4.5) {};
		\node [style=none] (10) at (-2.25, 4.075) {};
		\node [style=none] (11) at (-2.25, 2.475) {};
		\node [style=none] (12) at (-2.825, 3.425) {$\Delta t$};
		\node [style=none] (13) at (-4, -3) {$X$};
		\node [style=none] (14) at (4, -3) {$X$};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (3, -2.25) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (-2.75, -1.5) {$p$};
		\node [style=none] (20) at (2.95, -1.425) {$p'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legarrow] (1.center) to (2.center);
		\draw [style=B] (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [style=R1] (5.center) to (7.center);
		\draw [style=legarrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=axis] (15.center) to (16.center);
		\draw [style=axis] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

